Semi-simplicial Set Models for Distributed Knowledge

In recent years, a new class of models for multi-agent epistemic logic has emerged, based on simplicial complexes. Since then, many variants of these simplicial models have been investigated, giving rise to different logics and axiomatizations. In this paper, we present a further generalization, where a group of agents may distinguish two worlds, even though each individual agent in the group is unable to distinguish them. For that purpose, we generalize beyond simplicial complexes and consider instead simplicial sets. By doing so, we define a new semantics for epistemic logic with distributed knowledge. As it turns out, these models are the geometric counterpart of a generalization of Kripke models, called "pseudo-models". We identify various interesting sub-classes of these models, encompassing all previously studied variants of simplicial models; and give a sound and complete axiomatization for each of them.

==> cov_fib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, -1) {};
		\node [style=cyan vertex] (1) at (1, -1) {};
		\node [style=green vertex] (2) at (-1, 1.5) {};
		\node [style=green vertex] (3) at (-1, 2.5) {};
		\node [style=green vertex] (4) at (-1, 3.5) {};
		\node [style=cyan vertex] (5) at (1, 2) {};
		\node [style=cyan vertex] (6) at (1, 3) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [in=-135, out=-15, looseness=0.75] (2) to (5);
		\draw [in=15, out=105, looseness=0.75] (5) to (3);
		\draw [in=-135, out=-15, looseness=0.75] (3) to (6);
		\draw [in=15, out=105, looseness=0.75] (6) to (4);
		\draw [style=dashed path, in=-135, out=-15, looseness=0.75] (4) to (8.center);
		\draw [style=dashed path, in=120, out=15, looseness=0.75] (2) to (7.center);
		\draw [style=arrow path] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_max.tikz <==
\begin{tikzpicture}[auto, scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (2) at (1, 0) {};
		\node [style=empty node] (8) at (0, 1.5) {};
		\node [style=empty node] (9) at (-2.5, 0.25) {};
		\node [style=empty node] (10) at (0, -1) {};
		\node [style=empty node] (11) at (2.5, 0.25) {};
		\node [style=none] (17) at (0, 0.5) {$w_1$};
		\node [style=none] (18) at (-1, 0.75) {$w_0$};
		\node [style=green vertex] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0.75) {$w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (2) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_min.tikz <==
\begin{tikzpicture}[auto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (1) at (2, 0) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=empty node] (8) at (0, 1.5) {};
		\node [style=empty node] (9) at (-3, 0) {};
		\node [style=empty node] (10) at (0, -1.5) {};
		\node [style=empty node] (11) at (3, 0) {};
		\node [style=none] (17) at (1, 0.5) {$w_1$};
		\node [style=none] (18) at (-1, 0.5) {$w_0$};
		\node [style=cyan vertex] (19) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (2) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_ne.tikz <==
\begin{tikzpicture}[auto, scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (2) at (-0.75, -1) {};
		\node [style=empty node] (8) at (-1, 1.5) {};
		\node [style=empty node] (9) at (-2.75, 0) {};
		\node [style=empty node] (10) at (-1, -1.75) {};
		\node [style=empty node] (11) at (0, 0) {};
		\node [style=none] (17) at (-1, -2.75) {$w_2$};
		\node [style=none] (18) at (-1.75, 0) {$w_0,w_1$};
		\node [style=green vertex] (19) at (-0.75, 1) {};
		\node [style=green vertex] (20) at (-1, -3.25) {};
		\node [style=empty node] (21) at (-1, -2.25) {};
		\node [style=empty node] (22) at (-1.75, -3) {};
		\node [style=empty node] (23) at (-1, -3.75) {};
		\node [style=empty node] (24) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (2) to (19);
		\draw [style=dashed] (22.center)
			 to [in=-180, out=-90, looseness=1.25] (23.center)
			 to [in=-90, out=0, looseness=1.25] (24.center)
			 to [in=0, out=90, looseness=1.25] (21.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_nsg.tikz <==
\begin{tikzpicture}[auto, scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (1) at (1, 0) {};
		\node [style=green vertex] (2) at (-1, 0) {};
		\node [style=empty node] (8) at (0, 1.5) {};
		\node [style=empty node] (9) at (-2, 0) {};
		\node [style=empty node] (10) at (0, -1.5) {};
		\node [style=empty node] (11) at (2, 0) {};
		\node [style=none] (17) at (0, -0.75) {$w_1$};
		\node [style=none] (18) at (0, 0.75) {$w_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1);
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw [bend left] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_prop.tikz <==
\begin{tikzpicture}[auto, scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (2) at (-0.75, -1) {};
		\node [style=empty node] (8) at (-1, 1.75) {};
		\node [style=empty node] (9) at (-2.75, 0) {};
		\node [style=empty node] (10) at (-1, -1.75) {};
		\node [style=empty node] (11) at (0.25, 0) {};
		\node [style=none] (17) at (-1, -3) {$w_2$};
		\node [style=none] (18) at (-1.5, 0.85) {$w_0$};
		\node [style=green vertex] (19) at (-2, 0) {};
		\node [style=empty node] (21) at (-1, -2.25) {};
		\node [style=empty node] (22) at (-1.75, -3) {};
		\node [style=empty node] (23) at (-1, -3.75) {};
		\node [style=empty node] (24) at (-0.25, -3) {};
		\node [style=cyan vertex] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-1.5, -1) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (2) to (19);
		\draw [style=dashed] (22.center)
			 to [in=-180, out=-90, looseness=1.25] (23.center)
			 to [in=-90, out=0, looseness=1.25] (24.center)
			 to [in=0, out=90, looseness=1.25] (21.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (25) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_pure.tikz <==
\begin{tikzpicture}[auto, scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (3) at (2, 0) {};
		\node [style=magenta vertex] (0) at (0, 1.25) {};
		\node [style=cyan vertex] (1) at (0, -1.25) {};
		\node [style=green vertex] (2) at (-2, 0) {};
		\node [style=empty node] (8) at (0, 2) {};
		\node [style=empty node] (9) at (-3, 0) {};
		\node [style=empty node] (10) at (0, -2) {};
		\node [style=empty node] (11) at (3, 0) {};
		\node [style=none] (17) at (-0.75, 0) {$w_0$};
		\node [style=none] (18) at (0.75, 0) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (0.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=filled path] (0.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> cov_teg.tikz <==
\begin{tikzpicture}[auto, scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cyan vertex] (2) at (-0.75, -1) {};
		\node [style=empty node] (8) at (-1, 1.75) {};
		\node [style=empty node] (9) at (-2.75, -0.5) {};
		\node [style=empty node] (10) at (-1, -3.5) {};
		\node [style=empty node] (11) at (0.5, -0.5) {};
		\node [style=none] (17) at (-1, -2.75) {$w_2$};
		\node [style=none] (18) at (-1.7, 0) {$w_0,w_1$};
		\node [style=green vertex] (19) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw (2) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> csimp_set.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (3) at (2, 0) {};
		\node [style=cyan vertex] (4) at (-1.5, 1.75) {};
		\node [style=magenta vertex] (5) at (0.25, 2) {};
		\node [style=green vertex] (6) at (2.25, 0.75) {};
		\node [style=magenta vertex] (0) at (0, 1.25) {};
		\node [style=cyan vertex] (1) at (0, -1.25) {};
		\node [style=green vertex] (2) at (-2, 0) {};
		\node [style=empty node] (8) at (0, 2.5) {};
		\node [style=empty node] (9) at (-2.75, 0.25) {};
		\node [style=empty node] (10) at (0, -1.75) {};
		\node [style=empty node] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (5) to (6);
		\draw [style=thick edge] (4) to (2);
		\draw [style=filled path] (0.center)
			 to (3.center)
			 to (1.center)
			 to [bend right] cycle;
		\draw [style=filled path] (0.center)
			 to (2.center)
			 to (1.center)
			 to [bend left] cycle;
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw [style=dashed] (14.center)
			 to [in=0, out=90] (13.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (15.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> csimp_set_covering.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (3) at (2, 1) {};
		\node [style=magenta vertex] (5) at (1.5, 2.25) {};
		\node [style=green vertex] (6) at (3.5, 1) {};
		\node [style=magenta vertex] (0) at (0, 2.25) {};
		\node [style=cyan vertex] (1) at (0, -0.25) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4.75, 1.75) {};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=none] (15) at (4.75, 0.25) {};
		\node [style=cyan vertex] (16) at (-4.5, 1.75) {};
		\node [style=green vertex] (17) at (-5, 0) {};
		\node [style=cyan vertex] (18) at (-3.25, 1.75) {};
		\node [style=green vertex] (19) at (-3.75, 0) {};
		\node [style=magenta vertex] (20) at (-0.75, 2.25) {};
		\node [style=cyan vertex] (21) at (-0.75, -0.25) {};
		\node [style=green vertex] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-5.25, 1) {};
		\node [style=none] (24) at (-5.25, 1) {$w_1$};
		\node [style=none] (25) at (-4, 1) {$w_1'$};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.75, 1) {$w_2$};
		\node [style=none] (28) at (1, 1) {$w_3$};
		\node [style=none] (29) at (2.75, 2) {$w_4$};
		\node [style=none] (30) at (4.75, 1) {$w_5$};
		\node [style=cyan vertex] (31) at (-6.25, 1) {};
		\node [style=none] (32) at (-6.25, 1.5) {$w_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (5) to (6);
		\draw [style=filled path] (0.center)
			 to (3.center)
			 to (1.center)
			 to [bend right] cycle;
		\draw [style=dashed] (14.center)
			 to [in=0, out=90] (13.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (15.center)
			 to [in=-90, out=0] cycle;
		\draw [style=thick edge] (16) to (17);
		\draw [style=thick edge] (18) to (19);
		\draw [style=filled path] (20.center)
			 to (22.center)
			 to (21.center)
			 to [bend left] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> csimp_set_with_labels.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (3) at (2, 0) {};
		\node [style=cyan vertex] (4) at (-1.5, 1.75) {};
		\node [style=magenta vertex] (5) at (0.25, 2) {};
		\node [style=green vertex] (6) at (2.25, 0.75) {};
		\node [style=magenta vertex] (0) at (0, 1.25) {};
		\node [style=cyan vertex] (1) at (0, -1.25) {};
		\node [style=green vertex] (2) at (-2, 0) {};
		\node [style=empty node] (8) at (0, 3) {};
		\node [style=empty node] (9) at (-3.75, 0.25) {};
		\node [style=empty node] (10) at (0, -2) {};
		\node [style=empty node] (11) at (3, 0.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (17) at (-1, 0) {$w_2$};
		\node [style=none] (18) at (1, 0) {$w_3$};
		\node [style=none] (19) at (-1.5, 2.25) {$w_0$};
		\node [style=none] (20) at (1.5, 1.75) {$w_4$};
		\node [style=none] (21) at (-2.5, 1) {$w_1,w'_1$};
		\node [style=none] (22) at (5, 0) {$w_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (5) to (6);
		\draw [style=thick edge] (4) to (2);
		\draw [style=filled path] (0.center)
			 to (3.center)
			 to (1.center)
			 to [bend right] cycle;
		\draw [style=filled path] (0.center)
			 to (2.center)
			 to (1.center)
			 to [bend left] cycle;
		\draw [style=dashed] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (11.center)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [in=90, out=-180, looseness=1.25] cycle;
		\draw [style=dashed] (14.center)
			 to [in=0, out=90] (13.center)
			 to [in=90, out=-180] (12.center)
			 to [in=-180, out=-90] (15.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> maximal.tikz <==
\begin{tikzpicture}[auto, scale=1.4,font={\small}, {every loop/.style}={looseness=4, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (-1, 0) {$w_2$};
		\node [style=small font vertex] (2) at (1, 1) {$\{a,b,c\}$};
		\node [style=empty node] (5) at (1, 0) {$w_3$};
		\node [style=small font vertex] (7) at (0, 0.75) {$b$};
		\node [style=small font vertex] (9) at (-1, 1) {$\{a,b,c\}$};
		\node [style=small font vertex] (10) at (0, -0.75) {$c$};
		\node [style=empty node] (11) at (-3, 1) {$w_1$};
		\node [style=empty node] (12) at (3, 0) {$w_4$};
		\node [style=empty node] (13) at (5, 0) {$w_5$};
		\node [style=empty node] (14) at (-3, -1) {$w'_1$};
		\node [style=empty node] (15) at (-5, 0) {$w_0$};
		\node [style=small font vertex] (16) at (-3, 2) {$\{a,b\}$};
		\node [style=small font vertex] (17) at (-3, -2) {$\{a,b\}$};
		\node [style=small font vertex] (18) at (-5, 1) {$b$};
		\node [style=small font vertex] (19) at (-4, 0.75) {$b$};
		\node [style=small font vertex] (20) at (-4, -0.75) {$b$};
		\node [style=small font vertex] (21) at (-3.5, 0) {$\{a,b\}$};
		\node [style=small font vertex] (22) at (2, 0.25) {$\emptyset$};
		\node [style=small font vertex] (23) at (3, 1) {$\{a,c\}$};
		\node [style=small font vertex] (24) at (-2, 0.75) {$a$};
		\node [style=small font vertex] (25) at (-2, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=60, loop] (0) to ();
		\draw [bend left=330] (5) to (0);
		\draw [in=60, out=120, loop] (5) to ();
		\draw [bend right] (0) to (5);
		\draw (11) to (14);
		\draw (14) to (0);
		\draw (11) to (0);
		\draw (11) to (15);
		\draw (15) to (14);
		\draw [in=120, out=60, loop] (11) to ();
		\draw [in=-120, out=-60, loop] (14) to ();
		\draw [in=120, out=60, loop] (15) to ();
		\draw (5) to (12);
		\draw [in=120, out=60, loop] (12) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> no_empty.tikz <==
\begin{tikzpicture}[auto, scale=0.9, font={\small}, {every loop/.style}={looseness=4, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (-1, 1) {$w_0$};
		\node [style=empty node] (1) at (1.5, 0) {$w_2$};
		\node [style=new style 0] (2) at (-1, 2.5) {$a,b$};
		\node [style=empty node] (5) at (-1, -1) {$w_1$};
		\node [style=new style 0] (7) at (-2, 0) {$a,b$};
		\node [style=new style 0] (8) at (-1, -2.5) {$a,b$};
		\node [style=new style 0] (9) at (1.5, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=60, loop] (0) to ();
		\draw (5) to (0);
		\draw [in=-60, out=-120, loop] (5) to ();
		\draw [in=120, out=60, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> proper.tikz <==
\begin{tikzpicture}[auto,  scale=0.9,font={\small}, {every loop/.style}={looseness=4, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (-1, 1) {$w_0$};
		\node [style=empty node] (1) at (1.5, 0) {$w_2$};
		\node [style=new style 0] (2) at (-1, 2.5) {$a,b$};
		\node [style=empty node] (5) at (-1, -1) {$w_1$};
		\node [style=new style 0] (7) at (-1.5, 0) {$a$};
		\node [style=new style 0] (8) at (-1, -2.5) {$a,b$};
		%\node [style=new style 0] (9) at (1.5, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=60, loop] (0) to ();
		\draw (5) to (0);
		\draw [in=-60, out=-120, loop] (5) to ();
		%\draw [in=120, out=60, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> simp_set.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (7) at (0, 1.25) {};
		\node [style=white vertex] (8) at (0, -1.25) {};
		\node [style=white vertex] (9) at (2, 0) {};
		\node [style=white vertex] (10) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (7.center)
			 to (9.center)
			 to (8.center)
			 to [bend right=45] cycle;
		\draw [style=filled path] (8.center)
			 to (10.center)
			 to (7.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> synchronous-broadcast-kripke.tikz <==
\begin{tikzpicture}[auto, scale=1.4, font={\small}, {every loop/.style}={looseness=2, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (0, 0) {$w_1$};
		\node [style=empty node] (1) at (2, 0) {$w_9$};
		\node [style=empty node] (2) at (1, 1.5) {$w_2$};
		\node [style=empty node] (3) at (1, -1.5) {$w_8$};
		\node [style=empty node] (4) at (-1, -1.5) {$w_6$};
		\node [style=empty node] (5) at (-1, 1.5) {$w_3$};
		\node [style=empty node] (6) at (-2, 0) {$w_5$};
		\node [style=empty node] (7) at (-3, 1.5) {$w_4$};
		\node [style=empty node] (8) at (3, 1.5) {$w_{10}$};
		\node [style=empty node] (9) at (0, -3) {$w_7$};
		\node [style=empty node] (10) at (0, 3) {$w_0$};
		\node [style=empty node] (11) at (3, -2) {$w_{12}$};
		\node [style=empty node] (12) at (-3, -2) {$w_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to node [inner sep=1pt] {\scriptsize $a$} (5);
		\draw (5) to node [inner sep=1pt, swap] {\scriptsize $b$} (7);
		\draw (7) to node [inner sep=1pt, swap] {\scriptsize $a$} (6);
		\draw (6) to node [inner sep=1pt, swap] {\scriptsize $b$} (0);
		\draw (0) to node [inner sep=1pt, swap] {\scriptsize $b$} (4);
		\draw (4) to node [inner sep=1pt, swap] {\scriptsize $c$} (9);
		\draw (9) to node [inner sep=1pt, swap] {\scriptsize $b$} (3);
		\draw (3) to node [inner sep=1pt, swap] {\scriptsize $c$} (0);
		\draw (0) to node [inner sep=1pt, swap] {\scriptsize $c$} (1);
		\draw (1) to node [inner sep=1pt, swap] {\scriptsize $a$} (8);
		\draw (8) to node [inner sep=1pt, swap] {\scriptsize $c$} (2);
		\draw (2) to node [inner sep=1pt] {\scriptsize $a$} (0);
		\draw (6) to node [inner sep=1pt, swap] {\scriptsize $b$} (4);
		\draw (3) to node [inner sep=1pt, swap] {\scriptsize $c$} (1);
		\draw (2) to node [inner sep=1pt, swap] {\scriptsize $a$} (5);
		\draw [in=110, out=70, loop] (10) to node [above] {\scriptsize $a$} ();
		\draw [in=110, out=70, loop] (7) to node [above] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (5) to node [above] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (2) to node [above] {\scriptsize $a,\!c$} ();
		\draw [in=110, out=70, loop] (8) to node [above] {\scriptsize $a,\!c$} ();
		\draw [in=-20, out=20, loop] (1) to node [right] {\scriptsize $a,\!c$} ();
		\draw [in=200, out=160, loop] (6) to node [left] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (12) to node [above] {\scriptsize $b$} ();
		\draw [in=240, out=200, loop] (4) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=-20, out=-60, loop] (3) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=110, out=70, loop] (11) to node [above] {\scriptsize $c$} ();
		\draw [in=-110, out=-70, loop] (9) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=110, out=70, loop] (0) to node [above] {\scriptsize $a,\!b,\!c$} ();
	\end{pgfonlayer}
\end{tikzpicture}


==> synchronous-broadcast.tikz <==
\begin{tikzpicture}[scale=1.9, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (0, 1) {$a$};
		\node [style=white vertex] (1) at (1, -0.5) {$c$};
		\node [style=white vertex] (2) at (-1, -0.5) {$b$};
		\node [style=white vertex] (3) at (1.5, 2) {$c$};
		\node [style=white vertex] (4) at (2.5, 0.5) {$a$};
		\node [style=white vertex] (5) at (1, -2.25) {$b$};
		\node [style=white vertex] (6) at (-1, -2.25) {$c$};
		\node [style=white vertex] (7) at (-1.5, 2) {$b$};
		\node [style=white vertex] (8) at (-2.5, 0.5) {$a$};
		\node [style=white vertex, label={below:$w_{11}$}] (9) at (-2.5, -1.25) {$b$};
		\node [style=white vertex, label={below:$w_{12}$}] (10) at (2.5, -1.25) {$c$};
		\node [style=white vertex, label={right:$w_0$}] (11) at (0, 3) {$a$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (0, 0) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to node [inner sep=2pt] {$w_5$} (8);
		\draw [style=thick] (8) to node [inner sep=2pt] {$w_4$} (7);
		\draw [style=thick] (7) to node [inner sep=1pt] {$w_3$} (0);
		\draw [style=thick] (0) to node [inner sep=1pt] {$w_2$} (3);
		\draw [style=thick] (3) to node [inner sep=2pt] {$w_{10}$} (4);
		\draw [style=thick] (4) to node [inner sep=2pt] {$w_9$} (1);
		\draw [style=thick] (1) to node [inner sep=2pt] {$w_8$} (5);
		\draw [style=thick] (5) to node [inner sep=2pt] {$w_7$} (6);
		\draw [style=thick] (6) to node [inner sep=2pt] {$w_6$} (2);
		\draw [style=filled path] (13.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> trivial_empty.tikz <==
\begin{tikzpicture}[auto,  scale=0.9,font={\small}, {every loop/.style}={looseness=4, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (-1, 1) {$w_0$};
		\node [style=empty node] (1) at (1.5, 0) {$w_2$};
		\node [style=new style 0] (2) at (-1, 2.5) {$a,b$};
		\node [style=new style 0] (4) at (0.25, 1) {$\emptyset$};
		\node [style=empty node] (5) at (-1, -1) {$w_1$};
		\node [style=new style 0] (6) at (0.25, -1) {$\emptyset$};
		\node [style=new style 0] (7) at (-2, 0) {$a,b$};
		\node [style=new style 0] (8) at (-1, -2.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=120, out=60, loop] (0) to ();
		\draw (5) to (0);
		\draw (5) to (1);
		\draw [in=-60, out=-120, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}

